Consistency of Neural Causal Partial Identification

Recent progress in Neural Causal Models (NCMs) showcased how identification and partial identification of causal effects can be automatically carried out via training of neural generative models that respect the constraints encoded in a given causal graph [Xia et al. 2022, Balazadeh et al. 2022]. However, formal consistency of these methods has only been proven for the case of discrete variables or only for linear causal models. In this work, we prove the consistency of partial identification via NCMs in a general setting with both continuous and categorical variables. Further, our results highlight the impact of the design of the underlying neural network architecture in terms of depth and connectivity as well as the importance of applying Lipschitz regularization in the training phase. In particular, we provide a counterexample showing that without Lipschitz regularization this method may not be asymptotically consistent. Our results are enabled by new results on the approximability of Structural Causal Models (SCMs) via neural generative models, together with an analysis of the sample complexity of the resulting architectures and how that translates into an error in the constrained optimization problem that defines the partial identification bounds.

==> Approximation.tex <==
\subsection{Approximating Mixed Distributions by  Neural Networks}\label{sec:wide_nn}


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_4hkgau9fs}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_4hkgau9fs}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info



% Pattern Info
 \begin{figure}[!tb]
\centering
\begin{minipage}[t]{0.49\textwidth}
\resizebox{1\textwidth}{0.6\textwidth}{




% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_pjmb3795g}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_pjmb3795g}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_vmm649169}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_vmm649169}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_j1uup8dh3}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_j1uup8dh3}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_h20rw4t9u}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_h20rw4t9u}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,466); %set diagram left start at 0, and has height of 466

%Shape: Rectangle [id:dp08188922999893511] 
\draw  [fill={rgb, 255:red, 50; green, 205; blue, 50 }  ,fill opacity=0.27 ][dash pattern={on 4.5pt off 4.5pt}] (426.32,115.17) -- (565.84,115.17) -- (565.84,379.14) -- (426.32,379.14) -- cycle ;
%Shape: Rectangle [id:dp8730782272312783] 
\draw  [fill={rgb, 255:red, 0; green, 123; blue, 255 }  ,fill opacity=0.31 ][dash pattern={on 4.5pt off 4.5pt}] (235.56,109.65) -- (419.11,109.65) -- (419.11,379.13) -- (235.56,379.13) -- cycle ;
%Shape: Rectangle [id:dp7294623448069186] 
\draw  [fill={rgb, 255:red, 255; green, 215; blue, 0 }  ,fill opacity=0.28 ][dash pattern={on 4.5pt off 4.5pt}] (116.08,103.43) -- (232.96,103.43) -- (232.96,420.09) -- (116.08,420.09) -- cycle ;
%Shape: Ellipse [id:dp9723029850693525] 
\draw   (125.88,174.79) .. controls (125.88,169.77) and (130.36,165.7) .. (135.88,165.7) .. controls (141.41,165.7) and (145.88,169.77) .. (145.88,174.79) .. controls (145.88,179.81) and (141.41,183.88) .. (135.88,183.88) .. controls (130.36,183.88) and (125.88,179.81) .. (125.88,174.79) -- cycle ;
%Straight Lines [id:da44121511458372664] 
\draw    (143.08,181.28) -- (189.1,212.56) ;
%Straight Lines [id:da10664291090341216] 
\draw    (144.39,178.65) -- (189.1,190.38) ;
%Straight Lines [id:da8645544903935076] 
\draw    (144.56,170.36) -- (188.7,160.56) ;
%Straight Lines [id:da8458563231796126] 
\draw    (140.28,166.06) -- (189.5,138.01) ;
%Shape: Rectangle [id:dp6632045877851285] 
\draw  [pattern=_pjmb3795g,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (189.9,112.33) -- (223.71,112.33) -- (223.71,224.84) -- (189.9,224.84) -- cycle ;
%Shape: Ellipse [id:dp31922605789346514] 
\draw   (126.65,296.37) .. controls (126.65,291.35) and (131.13,287.28) .. (136.65,287.28) .. controls (142.18,287.28) and (146.66,291.35) .. (146.66,296.37) .. controls (146.66,301.39) and (142.18,305.46) .. (136.65,305.46) .. controls (131.13,305.46) and (126.65,301.39) .. (126.65,296.37) -- cycle ;
%Straight Lines [id:da6951469946336994] 
\draw    (143.86,302.87) -- (189.88,334.14) ;
%Straight Lines [id:da6432200991103603] 
\draw    (145.17,300.23) -- (189.88,311.96) ;
%Straight Lines [id:da9087793817652474] 
\draw    (145.33,291.94) -- (189.48,282.14) ;
%Straight Lines [id:da8200135966246651] 
\draw    (141.06,287.64) -- (190.28,259.59) ;
%Shape: Rectangle [id:dp38275362480078456] 
\draw  [pattern=_vmm649169,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (189.9,239.36) -- (223.71,239.36) -- (223.71,351.87) -- (189.9,351.87) -- cycle ;
%Shape: Ellipse [id:dp4127470205661177] 
\draw   (542.19,172.37) .. controls (542.19,167.34) and (546.66,163.27) .. (552.19,163.27) .. controls (557.71,163.27) and (562.19,167.34) .. (562.19,172.37) .. controls (562.19,177.39) and (557.71,181.46) .. (552.19,181.46) .. controls (546.66,181.46) and (542.19,177.39) .. (542.19,172.37) -- cycle ;
%Shape: Ellipse [id:dp8206050819323283] 
\draw   (542.98,215.92) .. controls (542.98,210.9) and (547.46,206.83) .. (552.98,206.83) .. controls (558.51,206.83) and (562.98,210.9) .. (562.98,215.92) .. controls (562.98,220.94) and (558.51,225.01) .. (552.98,225.01) .. controls (547.46,225.01) and (542.98,220.94) .. (542.98,215.92) -- cycle ;
%Shape: Ellipse [id:dp8612753636083601] 
\draw   (542.98,265.82) .. controls (542.98,260.8) and (547.46,256.73) .. (552.98,256.73) .. controls (558.51,256.73) and (562.98,260.8) .. (562.98,265.82) .. controls (562.98,270.84) and (558.51,274.91) .. (552.98,274.91) .. controls (547.46,274.91) and (542.98,270.84) .. (542.98,265.82) -- cycle ;
%Shape: Ellipse [id:dp4646765555274579] 
\draw   (543.77,307.56) .. controls (543.77,302.54) and (548.25,298.47) .. (553.77,298.47) .. controls (559.3,298.47) and (563.77,302.54) .. (563.77,307.56) .. controls (563.77,312.58) and (559.3,316.65) .. (553.77,316.65) .. controls (548.25,316.65) and (543.77,312.58) .. (543.77,307.56) -- cycle ;
%Straight Lines [id:da6983902567305997] 
\draw    (457.86,138.83) -- (542.19,172.37) ;
%Straight Lines [id:da9915483267591334] 
\draw    (458.17,161.93) -- (542.98,215.92) ;
%Straight Lines [id:da9018526867737267] 
\draw    (459.1,188.69) -- (542.98,265.82) ;
%Straight Lines [id:da9396593475326205] 
\draw    (459.41,213.2) -- (543.77,307.56) ;
%Straight Lines [id:da14901068083379654] 
\draw    (458.64,260.41) -- (542.19,172.37) ;
%Straight Lines [id:da6972386114471343] 
\draw    (458.94,283.51) -- (542.98,215.92) ;
%Straight Lines [id:da5000842904526515] 
\draw    (459.87,310.27) -- (542.98,265.82) ;
%Straight Lines [id:da4037484327121441] 
\draw    (460.18,334.78) -- (543.77,307.56) ;
%Shape: Rectangle [id:dp524409935530016] 
\draw  [pattern=_j1uup8dh3,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (240.16,159.52) -- (407.26,159.52) -- (407.26,201.25) -- (240.16,201.25) -- cycle ;
%Shape: Ellipse [id:dp4892029298346454] 
\draw   (436.79,138.83) .. controls (436.79,133.81) and (441.27,129.74) .. (446.8,129.74) .. controls (452.32,129.74) and (456.8,133.81) .. (456.8,138.83) .. controls (456.8,143.85) and (452.32,147.92) .. (446.8,147.92) .. controls (441.27,147.92) and (436.79,143.85) .. (436.79,138.83) -- cycle ;
%Straight Lines [id:da24123522953999488] 
\draw    (407.26,159.52) -- (436.79,138.83) ;
%Shape: Ellipse [id:dp8537144188027805] 
\draw   (437.1,161.93) .. controls (437.1,156.91) and (441.58,152.84) .. (447.11,152.84) .. controls (452.63,152.84) and (457.11,156.91) .. (457.11,161.93) .. controls (457.11,166.95) and (452.63,171.02) .. (447.11,171.02) .. controls (441.58,171.02) and (437.1,166.95) .. (437.1,161.93) -- cycle ;
%Straight Lines [id:da22923146089677404] 
\draw    (408.99,170.4) -- (437.1,161.93) ;
%Shape: Ellipse [id:dp5412403841858424] 
\draw   (438.03,188.69) .. controls (438.03,183.67) and (442.51,179.6) .. (448.03,179.6) .. controls (453.56,179.6) and (458.04,183.67) .. (458.04,188.69) .. controls (458.04,193.71) and (453.56,197.78) .. (448.03,197.78) .. controls (442.51,197.78) and (438.03,193.71) .. (438.03,188.69) -- cycle ;
%Straight Lines [id:da3743613883674364] 
\draw    (406.4,184.01) -- (438.03,188.69) ;
%Shape: Ellipse [id:dp07991930897220945] 
\draw   (438.34,213.2) .. controls (438.34,208.18) and (442.82,204.1) .. (448.34,204.1) .. controls (453.87,204.1) and (458.34,208.18) .. (458.34,213.2) .. controls (458.34,218.22) and (453.87,222.29) .. (448.34,222.29) .. controls (442.82,222.29) and (438.34,218.22) .. (438.34,213.2) -- cycle ;
%Straight Lines [id:da5133483152773983] 
\draw    (407.26,201.25) -- (438.34,213.2) ;
%Straight Lines [id:da46338079951062006] 
\draw    (223.71,139.55) -- (240.16,159.52) ;
%Straight Lines [id:da17579768262610496] 
\draw    (222.85,161.33) -- (240.16,173.13) ;
%Straight Lines [id:da12954884513463116] 
\draw    (222.85,190.37) -- (241.03,185.83) ;
%Straight Lines [id:da39814930119261427] 
\draw    (224.58,210.33) -- (240.16,201.25) ;
%Shape: Rectangle [id:dp2606009274925065] 
\draw  [pattern=_h20rw4t9u,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (241.03,281.1) -- (408.13,281.1) -- (408.13,322.84) -- (241.03,322.84) -- cycle ;
%Shape: Ellipse [id:dp8474307058686932] 
\draw   (437.66,260.41) .. controls (437.66,255.39) and (442.14,251.32) .. (447.66,251.32) .. controls (453.19,251.32) and (457.67,255.39) .. (457.67,260.41) .. controls (457.67,265.43) and (453.19,269.5) .. (447.66,269.5) .. controls (442.14,269.5) and (437.66,265.43) .. (437.66,260.41) -- cycle ;
%Straight Lines [id:da23989494479250806] 
\draw    (408.13,281.1) -- (437.66,260.41) ;
%Shape: Ellipse [id:dp06594299779891055] 
\draw   (437.97,283.51) .. controls (437.97,278.49) and (442.45,274.42) .. (447.97,274.42) .. controls (453.5,274.42) and (457.98,278.49) .. (457.98,283.51) .. controls (457.98,288.53) and (453.5,292.6) .. (447.97,292.6) .. controls (442.45,292.6) and (437.97,288.53) .. (437.97,283.51) -- cycle ;
%Straight Lines [id:da6742131118977523] 
\draw    (409.86,291.99) -- (437.97,283.51) ;
%Shape: Ellipse [id:dp9925989221704901] 
\draw   (438.89,310.27) .. controls (438.89,305.25) and (443.37,301.18) .. (448.9,301.18) .. controls (454.42,301.18) and (458.9,305.25) .. (458.9,310.27) .. controls (458.9,315.29) and (454.42,319.36) .. (448.9,319.36) .. controls (443.37,319.36) and (438.89,315.29) .. (438.89,310.27) -- cycle ;
%Straight Lines [id:da8522793691029158] 
\draw    (407.26,305.6) -- (438.89,310.27) ;
%Shape: Ellipse [id:dp6392784749984819] 
\draw   (439.2,334.78) .. controls (439.2,329.76) and (443.68,325.69) .. (449.21,325.69) .. controls (454.73,325.69) and (459.21,329.76) .. (459.21,334.78) .. controls (459.21,339.8) and (454.73,343.87) .. (449.21,343.87) .. controls (443.68,343.87) and (439.2,339.8) .. (439.2,334.78) -- cycle ;
%Straight Lines [id:da9899179362151214] 
\draw    (408.13,322.84) -- (439.2,334.78) ;
%Straight Lines [id:da8728095382892269] 
\draw    (224.58,261.14) -- (241.03,281.1) ;
%Straight Lines [id:da6220868534874218] 
\draw    (223.71,282.91) -- (241.03,294.71) ;
%Straight Lines [id:da4706328177310575] 
\draw    (223.71,311.95) -- (241.89,307.41) ;
%Straight Lines [id:da16224775402784464] 
\draw    (225.44,331.91) -- (241.03,322.84) ;
%Shape: Brace [id:dp10517105112105707] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (111.17,174.5) .. controls (106.5,174.47) and (104.16,176.78) .. (104.13,181.45) -- (103.81,227.96) .. controls (103.76,234.63) and (101.41,237.94) .. (96.74,237.91) .. controls (101.41,237.94) and (103.72,241.29) .. (103.67,247.96)(103.69,244.96) -- (103.36,294.48) .. controls (103.33,299.15) and (105.64,301.49) .. (110.31,301.52) ;
%Shape: Brace [id:dp09595319892472154] 
\draw   (410.16,155.84) .. controls (410.21,151.17) and (407.9,148.82) .. (403.23,148.77) -- (336.45,148.03) .. controls (329.78,147.96) and (326.47,145.59) .. (326.52,140.92) .. controls (326.47,145.59) and (323.12,147.88) .. (316.45,147.81)(319.45,147.85) -- (249.66,147.08) .. controls (244.99,147.03) and (242.63,149.33) .. (242.58,154) ;
%Shape: Brace [id:dp3804553538473594] 
\draw   (226.79,107.98) .. controls (226.81,103.31) and (224.49,100.97) .. (219.82,100.96) -- (217.5,100.95) .. controls (210.83,100.92) and (207.51,98.58) .. (207.52,93.91) .. controls (207.51,98.58) and (204.17,100.9) .. (197.5,100.88)(200.5,100.89) -- (195.18,100.87) .. controls (190.51,100.85) and (188.17,103.17) .. (188.16,107.84) ;
%Shape: Brace [id:dp778621825393218] 
\draw   (563.12,104.15) .. controls (563.19,99.48) and (560.89,97.12) .. (556.22,97.06) -- (505.68,96.38) .. controls (499.01,96.29) and (495.71,93.91) .. (495.78,89.24) .. controls (495.71,93.91) and (492.35,96.2) .. (485.69,96.11)(488.69,96.15) -- (435.15,95.43) .. controls (430.48,95.36) and (428.12,97.66) .. (428.06,102.33) ;

% Text Node
\draw (177.12,381.92) node   [align=left] {\begin{minipage}[lt]{79.48pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\large Space-filling Curve }}
\end{center}

\end{minipage}};
% Text Node
\draw (141.05,218.31) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Huge ...}}};
% Text Node
\draw (504,367.4) node   [align=left] {\begin{minipage}[lt]{109.51pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\large Gumbel-Softmax }}
\end{minipage}};
% Text Node
\draw (301.23,221.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Huge ...}}};
% Text Node
\draw (334.43,368.24) node   [align=left] {\begin{minipage}[lt]{140.63pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont { Lipschitz Homeomorphism}}
\end{minipage}};
% Text Node
\draw (52.29,245.72) node   [align=left] {\begin{minipage}[lt]{75.35pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle N_{C}$= \#Connected components of latent dist. 
\end{center}

\end{minipage}};
% Text Node
\draw (329.01,130.46) node   [align=left] {\begin{minipage}[lt]{99.62pt}\setlength\topsep{0pt}
\begin{center}
Width: $\displaystyle W_{2}$ Depth $\displaystyle L_{2}$
\end{center}

\end{minipage}};
% Text Node
\draw (207.38,65.26) node   [align=left] {\begin{minipage}[lt]{73pt}\setlength\topsep{0pt}
\begin{center}
Width: $\displaystyle W_{1}$ \\Depth $\displaystyle L_{1}$
\end{center}

\end{minipage}};
% Text Node
\draw (432.97,50.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{82.66pt}\setlength\topsep{0pt}
\begin{center}
Randomly output \\one component
\end{center}

\end{minipage}};


\end{tikzpicture}

}
\caption{Architecture of neural network for $ 4-$dimensional output. The first (yellow) part approximates the distribution on different connected components of the support using the results from \cite{perekrestenkoHighDimensionalDistributionGeneration2022a}. The width and depth of each block in this part are $W_1$ and $L_1$. The second (blue) part transforms the distributions on the unit cube to the distributions on the support. The width and depth of each block in the blue part are $W_2$ and $L_2$. The third (green) part is the Gumbel-Softmax layer. It combines the distributions on different connected components of the support together and outputs the final distribution. }
\label{fig:wide_nn}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\resizebox{0.9\textwidth}{0.5\textwidth}
{








\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,335); %set diagram left start at 0, and has height of 335

%Shape: Rectangle [id:dp15930122249892342] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 123; blue, 255 }  ,fill opacity=0.31 ][dash pattern={on 4.5pt off 4.5pt}] (363.16,35.31) -- (552.02,35.31) -- (552.02,325.93) -- (363.16,325.93) -- cycle ;
%Shape: Rectangle [id:dp9986917405631817] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 215; blue, 0 }  ,fill opacity=0.28 ][dash pattern={on 4.5pt off 4.5pt}] (123.16,35.31) -- (339.02,35.31) -- (339.02,327.12) -- (123.16,327.12) -- cycle ;
%Straight Lines [id:da26489669286703244] 
\draw    (137.02,128.85) -- (208.02,128.85) ;
%Straight Lines [id:da9888477499089534] 
\draw    (137.02,128.85) -- (137.02,111.85) ;
%Straight Lines [id:da2730093828070803] 
\draw    (208.02,128.85) -- (208.02,111.85) ;
%Straight Lines [id:da5717948289754777] 
\draw    (137.02,179.85) -- (208.02,179.85) ;
%Straight Lines [id:da5953442554223825] 
\draw    (137.02,179.85) -- (137.02,162.85) ;
%Straight Lines [id:da6324631776083152] 
\draw    (208.02,179.85) -- (208.02,162.85) ;
%Straight Lines [id:da8348154802152368] 
\draw    (137.02,224.85) -- (208.02,224.85) ;
%Straight Lines [id:da5026006821299596] 
\draw    (137.02,224.85) -- (137.02,207.85) ;
%Straight Lines [id:da5989217517467482] 
\draw    (208.02,224.85) -- (208.02,207.85) ;
%Straight Lines [id:da8194431543259233] 
\draw    (137.02,266.85) -- (208.02,266.85) ;
%Straight Lines [id:da3884338087659025] 
\draw    (137.02,266.85) -- (137.02,249.85) ;
%Straight Lines [id:da5105817541521418] 
\draw    (208.02,266.85) -- (208.02,249.85) ;
%Shape: Polygon Curved [id:ds050110039454926314] 
\draw  [color={rgb, 255:red, 255; green, 69; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 69; blue, 0 }  ,fill opacity=1 ] (411,61) .. controls (431,51) and (521,41) .. (501,61) .. controls (481,81) and (539.98,150.15) .. (501,121) .. controls (462.02,91.85) and (439.98,92.15) .. (411,121) .. controls (382.02,149.85) and (391,71) .. (411,61) -- cycle ;
%Curve Lines [id:da2609994038248238] 
\draw [color={rgb, 255:red, 255; green, 69; blue, 0 }  ,draw opacity=1 ]   (381.02,177.85) .. controls (398.99,164.37) and (427.26,171.89) .. (453.67,180.01) .. controls (480.07,188.12) and (480.02,124.7) .. (520,175) ;
%Shape: Circle [id:dp047849516898298416] 
\draw  [color={rgb, 255:red, 255; green, 69; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 69; blue, 0 }  ,fill opacity=1 ] (470.15,310.35) .. controls (470.15,308.42) and (471.71,306.85) .. (473.65,306.85) .. controls (475.58,306.85) and (477.15,308.42) .. (477.15,310.35) .. controls (477.15,312.29) and (475.58,313.85) .. (473.65,313.85) .. controls (471.71,313.85) and (470.15,312.29) .. (470.15,310.35) -- cycle ;
%Curve Lines [id:da37224530912069054] 
\draw [color={rgb, 255:red, 138; green, 43; blue, 226 }  ,draw opacity=1 ]   (172.52,128.85) .. controls (181.43,71.43) and (216.31,71.31) .. (269.4,89.75) ;
\draw [shift={(271.02,90.31)}, rotate = 199.38] [color={rgb, 255:red, 138; green, 43; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8010124660438036] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (172.52,266.85) .. controls (234.39,300.97) and (237.95,297.39) .. (284.59,275) ;
\draw [shift={(286.02,274.31)}, rotate = 154.4] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2374364900264201] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (172.52,179.85) .. controls (199.02,149.41) and (206.09,139.36) .. (272.02,165.91) ;
\draw [shift={(273.02,166.31)}, rotate = 202.03] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon Curved [id:ds2277785699514534] 
\draw  [color={rgb, 255:red, 255; green, 69; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 69; blue, 0 }  ,fill opacity=1 ] (409.02,228.85) .. controls (381.02,202.85) and (443.04,239.71) .. (494.02,217.85) .. controls (545,196) and (480,220) .. (500,250) .. controls (520,280) and (511.98,247.15) .. (410,250) .. controls (308.02,252.85) and (437.02,254.85) .. (409.02,228.85) -- cycle ;
%Curve Lines [id:da8327407583075901] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (172.52,224.85) .. controls (202.87,199.44) and (206.12,186.39) .. (273.99,218.82) ;
\draw [shift={(275.02,219.31)}, rotate = 205.64] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp7698616097738606] 
\draw  [color={rgb, 255:red, 255; green, 215; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 215; blue, 0 }  ,fill opacity=1 ] (273.02,69.31) -- (323.02,69.31) -- (323.02,119.31) -- (273.02,119.31) -- cycle ;
%Shape: Square [id:dp47706693737043326] 
\draw  [color={rgb, 255:red, 255; green, 215; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 215; blue, 0 }  ,fill opacity=1 ] (278.02,200.31) -- (328.02,200.31) -- (328.02,250.31) -- (278.02,250.31) -- cycle ;
%Shape: Circle [id:dp003438441013369875] 
\draw  [color={rgb, 255:red, 255; green, 215; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 215; blue, 0 }  ,fill opacity=1 ] (281.52,269.81) .. controls (281.52,267.33) and (283.53,265.31) .. (286.02,265.31) .. controls (288.5,265.31) and (290.52,267.33) .. (290.52,269.81) .. controls (290.52,272.3) and (288.5,274.31) .. (286.02,274.31) .. controls (283.53,274.31) and (281.52,272.3) .. (281.52,269.81) -- cycle ;
%Straight Lines [id:da2344664098443705] 
\draw [color={rgb, 255:red, 255; green, 215; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (278.02,171.31) -- (319.02,171.31) ;
%Straight Lines [id:da6947502424292837] 
\draw [color={rgb, 255:red, 255; green, 215; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (278.02,158.31) -- (278.02,171.31) ;
%Straight Lines [id:da20815314130597984] 
\draw [color={rgb, 255:red, 255; green, 215; blue, 0 }  ,draw opacity=1 ][line width=3]    (319.02,158.31) -- (319.02,171.31) ;
%Straight Lines [id:da2895948921678664] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (324.02,94.31) -- (390.02,97.23) ;
\draw [shift={(392.02,97.31)}, rotate = 182.53] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9851760758564494] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (323.02,166.31) -- (380.02,167.28) ;
\draw [shift={(382.02,167.31)}, rotate = 180.97] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04661030541261035] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (330.02,226.31) -- (387.02,227.28) ;
\draw [shift={(389.02,227.31)}, rotate = 180.97] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11563606750531141] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (290.52,269.81) -- (468.2,309.91) ;
\draw [shift={(470.15,310.35)}, rotate = 192.72] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp7095582501561211] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (117.17,124.5) .. controls (112.5,124.47) and (110.16,126.78) .. (110.13,131.45) -- (109.81,177.96) .. controls (109.76,184.63) and (107.41,187.94) .. (102.74,187.91) .. controls (107.41,187.94) and (109.72,191.29) .. (109.67,197.96)(109.69,194.96) -- (109.36,244.48) .. controls (109.33,249.15) and (111.64,251.49) .. (116.31,251.52) ;

% Text Node
\draw (510.01,293.35) node  [font=\Large] [align=left] {\begin{minipage}[lt]{36.73pt}\setlength\topsep{0pt}
$\displaystyle \mathbb{P}(\boldsymbol{U})$
\end{minipage}};
% Text Node
\draw (220,310) node  [font=\Large] [align=left] {$\displaystyle Z_{i} \sim \text{Unif(0,1)}$};
% Text Node
\draw (55.29,195.72) node   [align=left] {\begin{minipage}[lt]{75.35pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle N_{C}$= \#Connected components of latent dist. 
\end{center}

\end{minipage}};
% Text Node
\draw (149,100) node [anchor=north west][inner sep=0.75pt]    {$Z_{1}$};
% Text Node
\draw (150,160) node [anchor=north west][inner sep=0.75pt]    {$Z_{2}$};
% Text Node
\draw (158,248) node [anchor=north west][inner sep=0.75pt]    {$Z_{N_{C}}$};
% Text Node
\draw (151.39,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Huge ...}}};
% Text Node
\draw (434.39,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Huge ...}}};
\end{tikzpicture}
}
\caption{ This figure demonstrates the first two parts of our architecture. Each interval in the yellow box corresponds to one coordinate of input in the left figure. We first push forward uniform distributions to different cubes. Then, using \cref{assump:support}, we adapt the shape of the support and push the measure from unit cubes to the original support of $P(\boldsymbol{U})$. In this way, we can approximate complicated measures by pushing forward uniform variables. }
\label{fig:pf-2}
\end{minipage}
\end{figure}


In this subsection, we will extend the results in \cite{perekrestenkoHighDimensionalDistributionGeneration2022a} to construct a neural network as the push-forward map. It turns out that to get a good approximation of the targeted distribution, the shape of the support is essential. We introduce the following two assumptions for our latent distribution.
\begin{assumption}[Mixed Distribution]\label{assump:support}
    The support of measure $ \mathbb{P}$ has finite connected components $ C_{1} ,C_{2} \cdots C_{N_C} $, i.e., $ {\text{supp}(\mathbb{P})} =\bigcup _{i=1}^{N_C} C_{i}$, and each component $ C_{i}$ satisfies $\mathcal{H}([0,1]^{d^C_i},C_i) \cap \mathcal{F}_L([0,1]^{d^C_i},C_i) \neq \emptyset$ for some $d_i^C \geqslant 0$. Recall that $\mathcal{H}(K_1,K_2)$ is the set of homeomorphisms from $K_1$ to $K_2$ defined at the end of  \cref{sec:preliminary}. 
\end{assumption}
 \cref{assump:support} encompasses almost all natural distributions. For example, distributions supported on $ [0,1]^d $ and closed balls, finitely supported distributions and mixtures of them all satisfy this assumption. \cref{assump:support} allows us to transform the support of the targeted distribution into unit cubes and the nice geometric properties of unit cubes facilitate our construction. The next assumption is slightly than \cref{assump:support}, but we will show later that it can give us a better rate.\par   

\begin{assumption}[Lower Bound]\label{assumption:lower_bound}
Suppose that $ \mathbb{P}$ is supported on a compact set $ K\subset \mathbb{R}^{D}$, there exists a constant $ C_{f}  >0$, $ f\in \mathcal{H}([0,1]^{d},K) \cap \mathcal{F}_L([0,1]^{d},K)$,  such that for any measurable set $ B\subset [ 0,1]^{d}$, $ \mathbb{P}\left( f( B)\right) \geqslant C_{f} \lambda ( B)$. Besides, if $d>0$, $ f_{\#}\mathbb{P}$ vanishes on the boundary $ \partial [ 0,1]^{d}$.
\end{assumption}
\cref{assumption:lower_bound} implies that $d \lambda /d (f^{-1}_{\#}\mathbb{P})$ exists and is lowered bounded by a constant $C_f$. We show in the appendix (\cref{prop:holder_curve}) that under \cref{assumption:lower_bound}, it is possible to simulate any distribution on the unit cubes with Hölder continuous curves and uniform distribution on $ [ 0,1]$. \cref{prop:holder_curve} can be viewed as an extension of the Skorohod representation theorem. 

Now, we briefly explain the construction of the push-forward maps. An example is provided in \cref{sec:nn_example} to illustrate the construction. The NN architecture consists of three parts (see \cref{fig:wide_nn}). The input dimension is the same as the number of connected components of the support $ N_C $. For each component $ C_i $, let $ H_i\in \mathcal{H}([0,1]^{d^C_i},C_i) \cap \mathcal{F}_L([0,1]^{d^C_i},C_i) $, where $d_i^C$ is the dimension of component $C_i$ in \cref{assump:support}. By $ \mathbb{P} = (H_i)_{\#}(H_i^{-1})_{\#} \mathbb{P} $ on $ C_i $, we can approximate $ (H_i^{-1})_{\#} \mathbb{P} $ first, which is supported on a unit cube. \cite{perekrestenkoHighDimensionalDistributionGeneration2022a} constructs a wide NN $ \hat{g}$ of width $ W $ and constant depth such that $ W(\hat{g}_{\#} \lambda,(H_i)^{-1}_{\#}\mathbb{P})\leqslant O(W^{-1/d_i^C}) $ where $ \lambda $ is the uniform measure on $ [0,1] $. Then, we approximate the Lipschitz map $ H_i $ to $C_i$ to pull the distribution back to $ C_i $. These are the first two parts (yellow and blue blocks in \cref{fig:wide_nn}) of the architecture. \par 

Suppose that the output of $i$-th coordinate in the first two parts is $ \Vec{v}_i $, the Gumbel-softmax layer in the third part (green box) combines different components of the support. In particular, we want to output $ \Vec{v}_i $ with probability $ p_i = \mathbb{P}(C_i) $. Let $ V = [\Vec{v}_1,\cdots,\Vec{v}_i] $, this can be achieved by outputting  $ V X $, where $ X = (X_1,\cdots,X_{N_C})^\mathsf{T}  $ is a one-hot random vector with $ \mathbb{P}({X}_i = 1) =  p_i$. To use backpropagation in training, we use the Gumbel-Softmax trick \cite{Jang2016CategoricalRW} to (approximately) simulate such a random vector, 
 $\hat{X}^\tau_i = \frac{\exp((\log p_i +G_i)/\tau)}{\sum_{k=1}^{N_C}\exp((\log p_k +G_k)/\tau)}, $
where $ \tau>0 $ is the temperature parameter (a hyperparameter) and $ G_i\sim \text{Gumbel}(0,1) $ are i.i.d. standard Gumbel variables. As $\tau \rightarrow 0$, the distribution of $\hat{X}^\tau$ converges almost surely to the categorical distribution \cite[Proposition 1]{maddisonConcreteDistributionContinuous2017}. In particular, when $ \tau = 0$, we denote $\hat{X}_i^0 = \mathbb{I}_{i = \arg\max_j \{\log p_i + G_i\}}$. The output of the last layer is $V\hat{X}^\tau$. Note that the Gumbel-softmax function is differentiable with respect to parameter $ \{\log (p_i)\}_{i=1,\cdots,N_C}$. Therefore, we can train the network with common gradient-based algorithms. 

In summary, our construction has the form $ \hat{g} =\hat{g}_{3}^{\tau } \circ \hat{g}_{2} \circ \hat{g}_{1} $, where $ \hat{g}_{i} ,i=1,2$ have the separable form $ \left(\hat{g}_{i}^{1}( x_{1}) ,\cdots ,\hat{g}_{i}^{N_{C}}( x_{N_{C}})\right)$ and $ \hat{g}_{1}^{j} \in \mathcal{NN}_{1,d_j^C}( W_{1} , L_1)$, $ \ \hat{g}_{2}^{j} \in \mathcal{NN}_{d_j^C,d}(W_2 ,L_{2}) ,\ j\in [ N_{C}]$; $ \{d_j^C\} $ are the dimension of cubes in \cref{assump:support}. $ \hat{g}_{3}^{\tau }$ is the Gumbel-Softmax layer with temperature parameter $ \tau>0 $. We slightly abuse the notations and denote this class of neural nets by  $\mathcal{NN}(W_1,L_1,W_2,L_2,\tau) $. Putting things together, we obtain the following theorem.
\begin{theorem}\label{thm:wide_nn}
  Given any probability measure $ \mathbb{P}$ on $ \mathbb{R}^{d}$ that satisfies \cref{assump:support}, let $ \lambda $ be the Lebesgue measure on $ [ 0,1]^{N_{C}}$, where $N_C$ is defined in \cref{assump:support}. 
  \begin{enumerate}
      \item There exists a neural network $ \hat{g} \in \mathcal{NN}(W_1,\Theta(\max_j d_j^C),\Theta(d\cdot\max_j d_j^C),L_2,\tau)$ with the above architecture (\cref{fig:wide_nn}) such that 
  \begin{equation*}
  W(\hat{g}_{\#} \lambda ,\mathbb{P}) \leqslant O\left( W_{1}^{-1/\max_i\{d_i^C\}} +L_{2}^{-2/\max_i\{d_i^C\}} +(\tau - \tau\log\tau) \right) .
  \end{equation*}
    \item Furthermore, if in addition, $ \mathbb{P}$ constrained to each component satisfies \cref{assumption:lower_bound}, there exists a neural network $ \hat{g} \in \mathcal{NN}(\Theta(\max_j d_j^C),L_1,\Theta(d\cdot\max_j d_j^C),L_2,\tau)$ with the above architecture such that 
\begin{equation*}
W(\hat{g}_{\#} \lambda ,\mathbb{P}) \leqslant O\left( L_{1}^{-2/\max_i\{d_i^C\}} +L_{2}^{-2/\max_i\{d_i^C\}}+(\tau - \tau\log\tau)\right).
\end{equation*}
  \end{enumerate}
\end{theorem}

Note that $\hat{g}^\tau_3$ (the Gumbel-softmax layer) is actually a random function since the coefficient vector $\hat{X}^\tau$ is a random variable. In this sense, $\hat{g}_{\#} \lambda$ can be viewed as pushing forward uniform and Gumbel variables using a neural net. 

The second conclusion of \cref{thm:wide_nn} shows that under one additional assumption on the distribution, deep ReLU networks have a stronger approximation power in approximating distributions, which means we can use fewer computational units to achieve the same worst-case theoretical approximation error. 

\subsection{NCM Construction}\label{sec:ncm_const}
Now, we can use the previous distribution approximation results to construct NCM approximations. For simplicity, we omit the input and output dimensions of the neural network. As we mention in previous sections, our construction (\ref{eq:structure_equation_hat}) consists of two parts, $ \hat{f}_{i}$ approximating the structural functions $f_i$ in (\ref{eq:structure_equation}), and $ \hat{g}_{j}(Z_j) $ approximating the latent variables $U_j$. Let $ \text{NCM}_{\mathcal{G}}(\mathcal{F}_0,\mathcal{F}_1)$ be a collection of NCMs with structural equation (\ref{eq:structure_equation_hat}) and $ \hat{f}_{i} \in \mathcal{F}_0, \hat{g} \in \mathcal{F}_1. $ 
By combining \cref{thm:approximation} and \cref{thm:wide_nn}, we have the following corollary. 

\begin{corollary}\label{corollary:deep_nn}
  Given a causal model $ \mathcal{M}^* \in \mathcal{M}(\mathcal{G} ,\mathcal{F}_L ,\boldsymbol{U})$, suppose that Assumptions \ref{assump:independence_u}-\ref{assump:Lip_and_bounded} hold and the distributions of $U_C$ for all $C^2$-component satisfy the assumptions of the second conclusion of \cref{thm:wide_nn}. Let $ d_{\max}^{\text{in}} $ and $d_{\max}^{\text{out}}$ be the largest input and output dimension of $f_i$ in (\ref{eq:structure_equation}) and $d_{\max}^U$ be the largest dimension of all latent variables. There exists a neural causal model 
  $$\hat{\mathcal{M}} \in \text{NCM}_{\mathcal{G}} ( \mathcal{NN}(\Theta( d^{\text{in}}_{\max}d^{\text{out}}_{\max}) ,L_{0}) , \mathcal{NN}(\Theta(d_{\max}^U),L_1,\Theta((d_{\max}^U)^2),L_2))$$ with structure equations (\ref{eq:structure_equation_hat}). For any intervention $\boldsymbol{T} = \boldsymbol{t}$, $\hat{\mathcal{M}}$ satisfies 
\begin{equation*}
W\left( P^{\mathcal{M}^*}(\boldsymbol{V}(\boldsymbol{t})),P^{\hat{\mathcal{M}}}(\boldsymbol{V}(\boldsymbol{t}))\right) \leqslant O(L_{0}^{-2/d^\text{in}_{\max}} +L_{1}^{-2/d^U_{\max}} +L_{2}^{-2/d^U_{\max}} +(\tau - \tau\log\tau) ).
\end{equation*}
  \end{corollary}
 Similar approximation results also hold for wide NN approximation (the first construction in \cref{thm:wide_nn}), as presented in \cref{sec:wide_nn}. The proof can be easily adapted to the wide NNs architecture. \cref{cor:rate} gives an explicit construction of NCM for a given SCM, which shows the expressivity of NCMs for SCM with mixed variables. This result can be viewed as a generalization of the expressivity result in \cite{xia2022neural}, but our construction is completely different from \cite{xia2022neural}.
 

